Brackets and Projective Geometry in Macaulay2

We introduce the Brackets package for the computer algebra system Macaulay2, which provides convenient syntax for computations involving the classical invariants of the special linear group. We describe our implementation of bracket rings and Grassmann-Cayley algebras, and illustrate basic functionality such as the straightening algorithm on examples from projective and enumerative geometry.

==> transversals.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds5361045883078261] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (276.14,69.36) -- (479,145.83) -- (293.14,216.36) -- (207,93.83) -- cycle ;
%Straight Lines [id:da6993194429964158] 
\draw [line width=0.75]    (242,21.83) -- (401,249.83) ;
%Straight Lines [id:da5823927702983775] 
\draw [line width=0.75]    (207,93.83) -- (297,110.83) ;
%Straight Lines [id:da3618344639836961] 
\draw [line width=0.75]    (315,113.83) -- (479,145.83) ;
%Straight Lines [id:da4615560470237059] 
\draw [line width=0.75]    (205,161.83) -- (313,136.83) ;
%Straight Lines [id:da3389540297430511] 
\draw [line width=0.75]    (380,120.83) -- (488,95.83) ;
%Straight Lines [id:da3639120449160991] 
\draw [line width=0.75]    (329,133.33) -- (357,126.83) ;
%Straight Lines [id:da2906043834699359] 
\draw [line width=0.75]    (254,246.83) -- (296.67,213.48) -- (341,178.83) ;
%Straight Lines [id:da5122081732484025] 
\draw [line width=0.75]    (354,168.83) -- (394,137.83) ;
%Straight Lines [id:da6022280843151686] 
\draw [line width=0.75]    (411,125.83) -- (426,113.83) ;
%Straight Lines [id:da4762973044510084] 
\draw [line width=0.75]    (441,101.83) -- (507,53.83) ;
%Straight Lines [id:da09549552622823798] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (269,17.33) -- (300,265.83) ;
%Shape: Free Drawing [id:dp7323113070246514] 
\draw  [line width=3.75] [line join = round][line cap = round] (252.14,37.36) .. controls (252.14,37.36) and (252.14,37.36) .. (252.14,37.36) ;
%Shape: Free Drawing [id:dp7116272947845337] 
\draw  [line width=3.75] [line join = round][line cap = round] (383.14,225.36) .. controls (383.14,225.36) and (383.14,225.36) .. (383.14,225.36) ;
%Shape: Free Drawing [id:dp4348419767431324] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75] [line join = round][line cap = round] (275.14,69.36) .. controls (275.14,69.36) and (275.14,69.36) .. (275.14,69.36) ;
%Shape: Free Drawing [id:dp7100789777843055] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75] [line join = round][line cap = round] (280.14,107.36) .. controls (280.14,107.36) and (280.14,107.36) .. (280.14,107.36) ;
%Shape: Free Drawing [id:dp5282911665144259] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75] [line join = round][line cap = round] (285.14,143.36) .. controls (285.14,143.36) and (285.14,143.36) .. (285.14,143.36) ;
%Shape: Free Drawing [id:dp6015730033036617] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75] [line join = round][line cap = round] (294.14,215.36) .. controls (294.14,215.36) and (294.14,215.36) .. (294.14,215.36) ;
%Straight Lines [id:da8751676601150806] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (206.14,132.36) -- (282.51,141.35) ;
\draw [shift={(284.5,141.58)}, rotate = 186.72] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (223,7.73) node [anchor=north west][inner sep=0.75pt]    {$\ell _{1}$};
% Text Node
\draw (185,82.73) node [anchor=north west][inner sep=0.75pt]    {$\ell _{2}$};
% Text Node
\draw (182,153.73) node [anchor=north west][inner sep=0.75pt]    {$\ell _{3}$};
% Text Node
\draw (233,237.73) node [anchor=north west][inner sep=0.75pt]    {$\ell _{4}$};
% Text Node
\draw (278,9.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (282,53.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$p\ =\ \lambda a+\mu b$};
% Text Node
\draw (438,170.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$V\ =\ p\lor \ell _{2}$};
% Text Node
\draw (233.67,28.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (394.67,219.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (102.67,120.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$q\ =\ V\ \land \ell _{3}$};
% Text Node
\draw (278,272.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\ell \ =\ p\lor q$};


\end{tikzpicture}
